Neural Machine Translation from Simplified Translations

Text simplification aims at reducing the lexical, grammatical and structural complexity of a text while keeping the same meaning. In the context of machine translation, we introduce the idea of simplified translations in order to boost the learning ability of deep neural translation models. We conduct preliminary experiments showing that translation complexity is actually reduced in a translation of a source bi-text compared to the target reference of the bi-text while using a neural machine translation (NMT) system learned on the exact same bi-text. Based on knowledge distillation idea, we then train an NMT system using the simplified bi-text, and show that it outperforms the initial system that was built over the reference data set. Performance is further boosted when both reference and automatic translations are used to learn the network. We perform an elementary analysis of the translated corpus and report accuracy results of the proposed approach on English-to-French and English-to-German translation tasks.

==> crossings.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{-1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,204){\makebox(0,0)[r]{-0.5}}
\put(1419.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{ 0}}
\put(1419.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,349){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{ 1}}
\put(1419.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,495){\makebox(0,0)[r]{ 1.5}}
\put(1419.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{ 2}}
\put(1419.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,641){\makebox(0,0)[r]{ 2.5}}
\put(1419.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{ 3}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,786){\makebox(0,0)[r]{ 3.5}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 4}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312,90){\makebox(0,0){ 1}}
\put(312.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,90){\makebox(0,0){ 2}}
\put(453.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594,90){\makebox(0,0){ 3}}
\put(594.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735,90){\makebox(0,0){ 4}}
\put(735.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,90){\makebox(0,0){ 5}}
\put(875.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,90){\makebox(0,0){ 6}}
\put(1016.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1157.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1157,90){\makebox(0,0){ 7}}
\put(1157.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1298.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1298,90){\makebox(0,0){ 8}}
\put(1298.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 9}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(30,495){\makebox(0,0){\%}}
\put(805,29){\makebox(0,0){Number of crossed alignments}}
\put(171,816){\usebox{\plotpoint}}
\multiput(171.58,808.14)(0.499,-2.245){279}{\rule{0.120pt}{1.893pt}}
\multiput(170.17,812.07)(141.000,-628.071){2}{\rule{0.400pt}{0.946pt}}
\multiput(312.00,184.59)(10.714,0.485){11}{\rule{8.157pt}{0.117pt}}
\multiput(312.00,183.17)(124.069,7.000){2}{\rule{4.079pt}{0.400pt}}
\multiput(594.00,191.58)(2.294,0.497){59}{\rule{1.919pt}{0.120pt}}
\multiput(594.00,190.17)(137.016,31.000){2}{\rule{0.960pt}{0.400pt}}
\put(453.0,191.0){\rule[-0.200pt]{33.967pt}{0.400pt}}
\multiput(875.00,222.58)(2.973,0.496){45}{\rule{2.450pt}{0.120pt}}
\multiput(875.00,221.17)(135.915,24.000){2}{\rule{1.225pt}{0.400pt}}
\put(1016,245.67){\rule{33.967pt}{0.400pt}}
\multiput(1016.00,245.17)(70.500,1.000){2}{\rule{16.983pt}{0.400pt}}
\multiput(1157.00,247.59)(9.277,0.488){13}{\rule{7.150pt}{0.117pt}}
\multiput(1157.00,246.17)(126.160,8.000){2}{\rule{3.575pt}{0.400pt}}
\multiput(1298.00,255.59)(10.714,0.485){11}{\rule{8.157pt}{0.117pt}}
\multiput(1298.00,254.17)(124.069,7.000){2}{\rule{4.079pt}{0.400pt}}
\put(171,816){\makebox(0,0){$\bullet$}}
\put(312,184){\makebox(0,0){$\bullet$}}
\put(453,191){\makebox(0,0){$\bullet$}}
\put(594,191){\makebox(0,0){$\bullet$}}
\put(735,222){\makebox(0,0){$\bullet$}}
\put(875,222){\makebox(0,0){$\bullet$}}
\put(1016,246){\makebox(0,0){$\bullet$}}
\put(1157,247){\makebox(0,0){$\bullet$}}
\put(1298,255){\makebox(0,0){$\bullet$}}
\put(1439,262){\makebox(0,0){$\bullet$}}
\put(735.0,222.0){\rule[-0.200pt]{33.726pt}{0.400pt}}
\put(171,277){\usebox{\plotpoint}}
\put(171.00,277.00){\usebox{\plotpoint}}
\put(191.76,277.00){\usebox{\plotpoint}}
\put(212.51,277.00){\usebox{\plotpoint}}
\put(233.27,277.00){\usebox{\plotpoint}}
\put(254.02,277.00){\usebox{\plotpoint}}
\put(274.78,277.00){\usebox{\plotpoint}}
\put(295.53,277.00){\usebox{\plotpoint}}
\put(316.29,277.00){\usebox{\plotpoint}}
\put(337.04,277.00){\usebox{\plotpoint}}
\put(357.80,277.00){\usebox{\plotpoint}}
\put(378.55,277.00){\usebox{\plotpoint}}
\put(399.31,277.00){\usebox{\plotpoint}}
\put(420.07,277.00){\usebox{\plotpoint}}
\put(440.82,277.00){\usebox{\plotpoint}}
\put(461.58,277.00){\usebox{\plotpoint}}
\put(482.33,277.00){\usebox{\plotpoint}}
\put(503.09,277.00){\usebox{\plotpoint}}
\put(523.84,277.00){\usebox{\plotpoint}}
\put(544.60,277.00){\usebox{\plotpoint}}
\put(565.35,277.00){\usebox{\plotpoint}}
\put(586.11,277.00){\usebox{\plotpoint}}
\put(606.87,277.00){\usebox{\plotpoint}}
\put(627.62,277.00){\usebox{\plotpoint}}
\put(648.38,277.00){\usebox{\plotpoint}}
\put(669.13,277.00){\usebox{\plotpoint}}
\put(689.89,277.00){\usebox{\plotpoint}}
\put(710.64,277.00){\usebox{\plotpoint}}
\put(731.40,277.00){\usebox{\plotpoint}}
\put(752.15,277.00){\usebox{\plotpoint}}
\put(772.91,277.00){\usebox{\plotpoint}}
\put(793.66,277.00){\usebox{\plotpoint}}
\put(814.42,277.00){\usebox{\plotpoint}}
\put(835.18,277.00){\usebox{\plotpoint}}
\put(855.93,277.00){\usebox{\plotpoint}}
\put(876.69,277.00){\usebox{\plotpoint}}
\put(897.44,277.00){\usebox{\plotpoint}}
\put(918.20,277.00){\usebox{\plotpoint}}
\put(938.95,277.00){\usebox{\plotpoint}}
\put(959.71,277.00){\usebox{\plotpoint}}
\put(980.46,277.00){\usebox{\plotpoint}}
\put(1001.22,277.00){\usebox{\plotpoint}}
\put(1021.98,277.00){\usebox{\plotpoint}}
\put(1042.73,277.00){\usebox{\plotpoint}}
\put(1063.49,277.00){\usebox{\plotpoint}}
\put(1084.24,277.00){\usebox{\plotpoint}}
\put(1105.00,277.00){\usebox{\plotpoint}}
\put(1125.75,277.00){\usebox{\plotpoint}}
\put(1146.51,277.00){\usebox{\plotpoint}}
\put(1167.26,277.00){\usebox{\plotpoint}}
\put(1188.02,277.00){\usebox{\plotpoint}}
\put(1208.77,277.00){\usebox{\plotpoint}}
\put(1229.53,277.00){\usebox{\plotpoint}}
\put(1250.29,277.00){\usebox{\plotpoint}}
\put(1271.04,277.00){\usebox{\plotpoint}}
\put(1291.80,277.00){\usebox{\plotpoint}}
\put(1312.55,277.00){\usebox{\plotpoint}}
\put(1333.31,277.00){\usebox{\plotpoint}}
\put(1354.06,277.00){\usebox{\plotpoint}}
\put(1374.82,277.00){\usebox{\plotpoint}}
\put(1395.57,277.00){\usebox{\plotpoint}}
\put(1416.33,277.00){\usebox{\plotpoint}}
\put(1437.09,277.00){\usebox{\plotpoint}}
\put(1439,277){\usebox{\plotpoint}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}


==> diffsize.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,131){\makebox(0,0)[r]{ 0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,222){\makebox(0,0)[r]{ 2}}
\put(1419.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,313){\makebox(0,0)[r]{ 4}}
\put(1419.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,404){\makebox(0,0)[r]{ 6}}
\put(1419.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,495){\makebox(0,0)[r]{ 8}}
\put(1419.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,586){\makebox(0,0)[r]{ 10}}
\put(1419.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,677){\makebox(0,0)[r]{ 12}}
\put(1419.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,768){\makebox(0,0)[r]{ 14}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,859){\makebox(0,0)[r]{ 16}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,90){\makebox(0,0){-10}}
\put(110.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332,90){\makebox(0,0){-5}}
\put(332.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553,90){\makebox(0,0){ 0}}
\put(553.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775,90){\makebox(0,0){ 5}}
\put(775.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(996.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(996,90){\makebox(0,0){ 10}}
\put(996.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1218.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1218,90){\makebox(0,0){ 15}}
\put(1218.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 20}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,131.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,859.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(10,500){\makebox(0,0){\%}} 
\put(774,29){\makebox(0,0){$length(\mathcal{T}) - length(\mathcal{S})$}} %%%%%%%%%%%%%%%%
\put(1279,733){\makebox(0,0)[r]{$\mathcal{T}=Ref$}} %%%%%%%%%%%%%%%%
\put(1299.0,733.0){\rule[-0.200pt]{24.090pt}{0.400pt}} %%%%%%%%%%%%%%%%%
\put(110,132){\usebox{\plotpoint}}
\put(110,131.67){\rule{10.600pt}{0.400pt}}
\multiput(110.00,131.17)(22.000,1.000){2}{\rule{5.300pt}{0.400pt}}
\put(154,132.67){\rule{10.840pt}{0.400pt}}
\multiput(154.00,132.17)(22.500,1.000){2}{\rule{5.420pt}{0.400pt}}
\multiput(199.00,134.61)(9.616,0.447){3}{\rule{5.967pt}{0.108pt}}
\multiput(199.00,133.17)(31.616,3.000){2}{\rule{2.983pt}{0.400pt}}
\multiput(243.00,137.59)(4.829,0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(243.00,136.17)(36.487,5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(287.00,142.58)(1.918,0.492){21}{\rule{1.600pt}{0.119pt}}
\multiput(287.00,141.17)(41.679,12.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(332.00,154.58)(1.055,0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(332.00,153.17)(42.053,21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(376.00,175.58)(0.549,0.498){77}{\rule{0.540pt}{0.120pt}}
\multiput(376.00,174.17)(42.879,40.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(420.58,215.00)(0.498,0.889){85}{\rule{0.120pt}{0.809pt}}
\multiput(419.17,215.00)(44.000,76.321){2}{\rule{0.400pt}{0.405pt}}
\multiput(464.58,293.00)(0.498,1.440){87}{\rule{0.120pt}{1.247pt}}
\multiput(463.17,293.00)(45.000,126.412){2}{\rule{0.400pt}{0.623pt}}
\multiput(509.58,422.00)(0.498,2.137){85}{\rule{0.120pt}{1.800pt}}
\multiput(508.17,422.00)(44.000,183.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(553.58,609.00)(0.498,1.118){85}{\rule{0.120pt}{0.991pt}}
\multiput(552.17,609.00)(44.000,95.943){2}{\rule{0.400pt}{0.495pt}}
\put(597,706.67){\rule{10.840pt}{0.400pt}}
\multiput(597.00,706.17)(22.500,1.000){2}{\rule{5.420pt}{0.400pt}}
\multiput(642.58,705.02)(0.498,-0.774){85}{\rule{0.120pt}{0.718pt}}
\multiput(641.17,706.51)(44.000,-66.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(686.58,636.15)(0.498,-1.038){85}{\rule{0.120pt}{0.927pt}}
\multiput(685.17,638.08)(44.000,-89.075){2}{\rule{0.400pt}{0.464pt}}
\multiput(730.58,545.49)(0.498,-0.936){87}{\rule{0.120pt}{0.847pt}}
\multiput(729.17,547.24)(45.000,-82.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(775.58,461.64)(0.498,-0.889){85}{\rule{0.120pt}{0.809pt}}
\multiput(774.17,463.32)(44.000,-76.321){2}{\rule{0.400pt}{0.405pt}}
\multiput(819.58,384.32)(0.498,-0.682){85}{\rule{0.120pt}{0.645pt}}
\multiput(818.17,385.66)(44.000,-58.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(863.58,324.70)(0.498,-0.568){85}{\rule{0.120pt}{0.555pt}}
\multiput(862.17,325.85)(44.000,-48.849){2}{\rule{0.400pt}{0.277pt}}
\multiput(907.00,275.92)(0.643,-0.498){67}{\rule{0.614pt}{0.120pt}}
\multiput(907.00,276.17)(43.725,-35.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(952.00,240.92)(0.711,-0.497){59}{\rule{0.668pt}{0.120pt}}
\multiput(952.00,241.17)(42.614,-31.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(996.00,209.92)(1.169,-0.495){35}{\rule{1.026pt}{0.119pt}}
\multiput(996.00,210.17)(41.870,-19.000){2}{\rule{0.513pt}{0.400pt}}
\multiput(1040.00,190.92)(1.523,-0.494){27}{\rule{1.300pt}{0.119pt}}
\multiput(1040.00,191.17)(42.302,-15.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1085.00,175.92)(2.052,-0.492){19}{\rule{1.700pt}{0.118pt}}
\multiput(1085.00,176.17)(40.472,-11.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1129.00,164.92)(2.267,-0.491){17}{\rule{1.860pt}{0.118pt}}
\multiput(1129.00,165.17)(40.139,-10.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1173.00,154.93)(3.391,-0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(1173.00,155.17)(39.455,-7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(1218.00,147.94)(6.330,-0.468){5}{\rule{4.500pt}{0.113pt}}
\multiput(1218.00,148.17)(34.660,-4.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(1262.00,143.93)(4.829,-0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(1262.00,144.17)(36.487,-5.000){2}{\rule{1.810pt}{0.400pt}}
\put(1306,138.17){\rule{8.900pt}{0.400pt}}
\multiput(1306.00,139.17)(25.528,-2.000){2}{\rule{4.450pt}{0.400pt}}
\put(1350,136.17){\rule{9.100pt}{0.400pt}}
\multiput(1350.00,137.17)(26.112,-2.000){2}{\rule{4.550pt}{0.400pt}}
\put(1395,134.67){\rule{10.600pt}{0.400pt}}
\multiput(1395.00,135.17)(22.000,-1.000){2}{\rule{5.300pt}{0.400pt}}
\put(110,132){\makebox(0,0){$\bullet$}}
\put(154,133){\makebox(0,0){$\bullet$}}
\put(199,134){\makebox(0,0){$\bullet$}}
\put(243,137){\makebox(0,0){$\bullet$}}
\put(287,142){\makebox(0,0){$\bullet$}}
\put(332,154){\makebox(0,0){$\bullet$}}
\put(376,175){\makebox(0,0){$\bullet$}}
\put(420,215){\makebox(0,0){$\bullet$}}
\put(464,293){\makebox(0,0){$\bullet$}}
\put(509,422){\makebox(0,0){$\bullet$}}
\put(553,609){\makebox(0,0){$\bullet$}}
\put(597,707){\makebox(0,0){$\bullet$}}
\put(642,708){\makebox(0,0){$\bullet$}}
\put(686,640){\makebox(0,0){$\bullet$}}
\put(730,549){\makebox(0,0){$\bullet$}}
\put(775,465){\makebox(0,0){$\bullet$}}
\put(819,387){\makebox(0,0){$\bullet$}}
\put(863,327){\makebox(0,0){$\bullet$}}
\put(907,277){\makebox(0,0){$\bullet$}}
\put(952,242){\makebox(0,0){$\bullet$}}
\put(996,211){\makebox(0,0){$\bullet$}}
\put(1040,192){\makebox(0,0){$\bullet$}}
\put(1085,177){\makebox(0,0){$\bullet$}}
\put(1129,166){\makebox(0,0){$\bullet$}}
\put(1173,156){\makebox(0,0){$\bullet$}}
\put(1218,149){\makebox(0,0){$\bullet$}}
\put(1262,145){\makebox(0,0){$\bullet$}}
\put(1306,140){\makebox(0,0){$\bullet$}}
\put(1350,138){\makebox(0,0){$\bullet$}}
\put(1395,136){\makebox(0,0){$\bullet$}}
\put(1439,135){\makebox(0,0){$\bullet$}}
\put(1349,733){\makebox(0,0){$\bullet$}}
\put(1279,793){\makebox(0,0)[r]{$\mathcal{T}=Hyp$}} %%%%%%%%%%%%%%%%
\put(1299.0,793.0){\rule[-0.200pt]{24.090pt}{0.400pt}} %%%%%%%%%%%%%%%%
\put(110,132){\usebox{\plotpoint}}
\put(154,131.67){\rule{10.840pt}{0.400pt}}
\multiput(154.00,131.17)(22.500,1.000){2}{\rule{5.420pt}{0.400pt}}
\put(199,132.67){\rule{10.600pt}{0.400pt}}
\multiput(199.00,132.17)(22.000,1.000){2}{\rule{5.300pt}{0.400pt}}
\multiput(243.00,134.59)(4.829,0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(243.00,133.17)(36.487,5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(287.00,139.59)(2.592,0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(287.00,138.17)(40.641,9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(332.00,148.58)(1.109,0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(332.00,147.17)(41.966,20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(376.58,168.00)(0.498,0.533){85}{\rule{0.120pt}{0.527pt}}
\multiput(375.17,168.00)(44.000,45.906){2}{\rule{0.400pt}{0.264pt}}
\multiput(420.58,215.00)(0.498,1.060){85}{\rule{0.120pt}{0.945pt}}
\multiput(419.17,215.00)(44.000,91.038){2}{\rule{0.400pt}{0.473pt}}
\multiput(464.58,308.00)(0.498,1.888){87}{\rule{0.120pt}{1.602pt}}
\multiput(463.17,308.00)(45.000,165.675){2}{\rule{0.400pt}{0.801pt}}
\multiput(509.58,477.00)(0.498,2.699){85}{\rule{0.120pt}{2.245pt}}
\multiput(508.17,477.00)(44.000,231.339){2}{\rule{0.400pt}{1.123pt}}
\multiput(553.58,713.00)(0.498,1.038){85}{\rule{0.120pt}{0.927pt}}
\multiput(552.17,713.00)(44.000,89.075){2}{\rule{0.400pt}{0.464pt}}
\multiput(597.58,801.89)(0.498,-0.510){87}{\rule{0.120pt}{0.509pt}}
\multiput(596.17,802.94)(45.000,-44.944){2}{\rule{0.400pt}{0.254pt}}
\multiput(642.58,753.55)(0.498,-1.221){85}{\rule{0.120pt}{1.073pt}}
\multiput(641.17,755.77)(44.000,-104.773){2}{\rule{0.400pt}{0.536pt}}
\multiput(686.58,646.25)(0.498,-1.312){85}{\rule{0.120pt}{1.145pt}}
\multiput(685.17,648.62)(44.000,-112.623){2}{\rule{0.400pt}{0.573pt}}
\multiput(730.58,532.04)(0.498,-1.070){87}{\rule{0.120pt}{0.953pt}}
\multiput(729.17,534.02)(45.000,-94.021){2}{\rule{0.400pt}{0.477pt}}
\multiput(775.58,436.38)(0.498,-0.969){85}{\rule{0.120pt}{0.873pt}}
\multiput(774.17,438.19)(44.000,-83.189){2}{\rule{0.400pt}{0.436pt}}
\multiput(819.58,352.21)(0.498,-0.717){85}{\rule{0.120pt}{0.673pt}}
\multiput(818.17,353.60)(44.000,-61.604){2}{\rule{0.400pt}{0.336pt}}
\multiput(863.58,289.74)(0.498,-0.556){85}{\rule{0.120pt}{0.545pt}}
\multiput(862.17,290.87)(44.000,-47.868){2}{\rule{0.400pt}{0.273pt}}
\multiput(907.00,241.92)(0.683,-0.497){63}{\rule{0.645pt}{0.120pt}}
\multiput(907.00,242.17)(43.660,-33.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(952.00,208.92)(0.849,-0.497){49}{\rule{0.777pt}{0.120pt}}
\multiput(952.00,209.17)(42.387,-26.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(996.00,182.92)(1.489,-0.494){27}{\rule{1.273pt}{0.119pt}}
\multiput(996.00,183.17)(41.357,-15.000){2}{\rule{0.637pt}{0.400pt}}
\multiput(1040.00,167.92)(1.918,-0.492){21}{\rule{1.600pt}{0.119pt}}
\multiput(1040.00,168.17)(41.679,-12.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1085.00,155.93)(2.871,-0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(1085.00,156.17)(39.226,-8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1129.00,147.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(1129.00,148.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(1173.00,141.95)(9.839,-0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(1173.00,142.17)(32.339,-3.000){2}{\rule{3.050pt}{0.400pt}}
\put(1218,138.17){\rule{8.900pt}{0.400pt}}
\multiput(1218.00,139.17)(25.528,-2.000){2}{\rule{4.450pt}{0.400pt}}
\multiput(1262.00,136.95)(9.616,-0.447){3}{\rule{5.967pt}{0.108pt}}
\multiput(1262.00,137.17)(31.616,-3.000){2}{\rule{2.983pt}{0.400pt}}
\put(1306,133.67){\rule{10.600pt}{0.400pt}}
\multiput(1306.00,134.17)(22.000,-1.000){2}{\rule{5.300pt}{0.400pt}}
\put(1350,132.67){\rule{10.840pt}{0.400pt}}
\multiput(1350.00,133.17)(22.500,-1.000){2}{\rule{5.420pt}{0.400pt}}
\put(110.0,132.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(110,132){\makebox(0,0){$\ast$}}
\put(154,132){\makebox(0,0){$\ast$}}
\put(199,133){\makebox(0,0){$\ast$}}
\put(243,134){\makebox(0,0){$\ast$}}
\put(287,139){\makebox(0,0){$\ast$}}
\put(332,148){\makebox(0,0){$\ast$}}
\put(376,168){\makebox(0,0){$\ast$}}
\put(420,215){\makebox(0,0){$\ast$}}
\put(464,308){\makebox(0,0){$\ast$}}
\put(509,477){\makebox(0,0){$\ast$}}
\put(553,713){\makebox(0,0){$\ast$}}
\put(597,804){\makebox(0,0){$\ast$}}
\put(642,758){\makebox(0,0){$\ast$}}
\put(686,651){\makebox(0,0){$\ast$}}
\put(730,536){\makebox(0,0){$\ast$}}
\put(775,440){\makebox(0,0){$\ast$}}
\put(819,355){\makebox(0,0){$\ast$}}
\put(863,292){\makebox(0,0){$\ast$}}
\put(907,243){\makebox(0,0){$\ast$}}
\put(952,210){\makebox(0,0){$\ast$}}
\put(996,184){\makebox(0,0){$\ast$}}
\put(1040,169){\makebox(0,0){$\ast$}}
\put(1085,157){\makebox(0,0){$\ast$}}
\put(1129,149){\makebox(0,0){$\ast$}}
\put(1173,143){\makebox(0,0){$\ast$}}
\put(1218,140){\makebox(0,0){$\ast$}}
\put(1262,138){\makebox(0,0){$\ast$}}
\put(1306,135){\makebox(0,0){$\ast$}}
\put(1350,134){\makebox(0,0){$\ast$}}
\put(1395,133){\makebox(0,0){$\ast$}}
\put(1439,133){\makebox(0,0){$\ast$}}
\put(1349,793){\makebox(0,0){$\ast$}} %%%%%%%%%%%%%%%%
\put(1395.0,133.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,131.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,859.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\end{picture}

